Accurately Computing Expected Visiting Times and Stationary Distributions in Markov Chains

We study the accurate and efficient computation of the expected number of times each state is visited in discrete- and continuous-time Markov chains. To obtain sound accuracy guarantees efficiently, we lift interval iteration and topological approaches known from the computation of reachability probabilities and expected rewards. We further study applications of expected visiting times, including the sound computation of the stationary distribution and expected rewards conditioned on reaching multiple goal states. The implementation of our methods in the probabilistic model checker Storm scales to large systems with millions of states. Our experiments on the quantitative verification benchmark set show that the computation of stationary distributions via expected visiting times consistently outperforms existing approaches - sometimes by several orders of magnitude.

==> 1_lumbroso-example.tex <==


\begin{tikzpicture}
% Define the state nodes
    \node[] (helper) {};
    \node[state] (s0) [right=0.5 of helper] {$s_0$};
    
    \node[state] (s1) [above right=0.95 and 0.01 of s0] {$s_1$};
    \node[state] (s2) [below right=0.95 and 0.01 of s0] {$s_2$};
    
    \node[state] (s3) [above right=0.15 and 0.7 of s1] {$s_3$};
    \node[state] (s4) [below right=0.55 and 0.7 of s1] {$s_4$};
    \node[state] (s5) [above right=0.35 and 0.7 of s2] {$s_5$};
    \node[state] (s6) [below right=0.15 and 0.7 of s2] {$s_6$};

% Draw the dice faces 
    \node[dice, right=0.6 of s3] (d1) {\diceFaceOne};
    \node[dice, below right=0.25 and 0.7 of s3] (d2) {\diceFaceTwo};

    \node[dice, right=0.6 of s4] (d3) {\diceFaceThree};
    \node[dice, below right=0.25 and 0.7 of s4] (d4) {\diceFaceFour};

    \node[dice, above right=0.25 and 0.7 of s6] (d5) {\diceFaceFive};
    \node[dice, right=0.6 of s6] (d6) {\diceFaceSix};

    
% Draw transitions (p=0.5)
\path[->]
      (helper) edge[] node[above=0.01] {$1$} (s0)

      (s0) edge[] node[left=0.01] {$0.5$} (s1)
      (s0) edge[] node[left=0.01] {$0.5$} (s2)

      (s1) edge[] node[above=0.08,pos=0.6] {$0.5$} (s4)
      (s1) edge[] node[above=0.01,pos=0.3] {$0.5$} (s3)   

      (s2) edge[bend right=30] node[above=0.01,pos=0.3] {$0.5$} (s5)
      (s2) edge[] node[below=0.01,pos=0.3]  {$0.5$} (s6)
   
      (s3) edge[] node[above=0.01,pos=0.3] {$0.5$} (d1)
      (s3) edge[] node[below=0.01,pos=0.3] {$0.5$} (d2)
      
      (s4) edge[] node[above=0.01,pos=0.3] {$0.5$} (d3)
      (s4) edge[] node[below=0.01,pos=0.3] {$0.5$} (d4)

      (s5) edge[] node[below=0.3,pos=0.6] {$0.5$} (s1)
      (s5) edge[bend right=30] node[above=0.03,pos=0.5] {$0.5$} (s2)

      (s6) edge[] node[above=0.01,pos=0.3] {$0.5$} (d5)
      (s6) edge[] node[below=0.01,pos=0.3] {$0.5$} (d6)
      ;

% Draw dice selfloops (p=1)
\path[->]
    (d1) edge [out=25, in=-25,loop,looseness=5] node[right]{1} (d1)
    (d2) edge [out=25, in=-25,loop,looseness=5] node[right]{1} (d2)
    (d3) edge [out=25, in=-25,loop,looseness=5] node[right]{1} (d3)
    (d4) edge [out=25, in=-25,loop,looseness=5] node[right]{1} (d4)
    (d5) edge [out=25, in=-25,loop,looseness=5] node[right]{1} (d5)
    (d6) edge [out=25, in=-25,loop,looseness=5] node[right]{1} (d6)
    ;

\end{tikzpicture}%


% // Fast Dice Roller Algorithm for uniform random sampling using coin flips [J. Lumbroso, arXiv:1304.1916, 2013]

% dtmc

% const int N; // N > 0; the algorithm samples uniformly from {0, ..., N-1}
% const int R; // is only used in prop

% module main
%     v : [0..2*N] init 1;
%     c : [0..2*N] init 0;
%     l : [4..11] init 4; // helper variable for current line in algorithm from paper
%     term : bool init false; // helper variable to indicate termination
 
%     [] (l = 4 & !term) -> (v' = 2*v) & (l' = 5);
%     [] (l = 5 & !term) -> 0.5 : (c' = 2*c) & (l' = 6)  +  0.5 : (c' = 2*c + 1) & (l' = 6);
%     [] (l = 6 & v >= N & !term) -> (l' = 7);
%     [] (l = 6 & v < N & !term) -> (l' = 4);
%     [] (l = 7 & c < N & !term) -> (term' = true);
%     [] (l = 7 & c >= N & !term) -> (l' = 10);
%     [] (l = 10 & !term) -> (v' = v - N) & (l' = 11);
%     [] (l = 11 & !term) -> (c' = c - N) & (l' = 4);

% endmodule

% label "result_is_R" = (term & c = R);

